Decentralized Control of Uncertain Multi-Agent Systems with Connectivity Maintenance and Collision Avoidance

This paper addresses the problem of navigation control of a general class of uncertain nonlinear multi-agent systems in a bounded workspace of $\mathbb{R}^n$ with static obstacles. In particular, we propose a decentralized control protocol such that each agent reaches a predefined position at the workspace, while using only local information based on a limited sensing radius. The proposed scheme guarantees that the initially connected agents remain always connected. In addition, by introducing certain distance constraints, we guarantee inter-agent collision avoidance, as well as, collision avoidance with the obstacles and the boundary of the workspace. The proposed controllers employ a class of Decentralized Nonlinear Model Predictive Controllers (DNMPC) under the presence of disturbances and uncertainties. Finally, simulation results verify the validity of the proposed framework.

==> information_flow.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, %fill=blue!20,
    text width=7.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, %fill=blue!20,
    text width=10em, text centered, minimum height=4em]
\tikzstyle{block_rounded} = [rectangle, rounded corners, draw, %fill=blue!20,
    text width=12em, text centered, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse, %fill=red!20,
    node distance=3cm, minimum height=4em, minimum width=4em]

\begin{tikzpicture}[node distance = 2cm, auto]

    % Place nodes

    \node [block, node distance=1.5cm] (system_m) {Agent $m \in \mathcal{R}_i(t_k)$};
    \node [block, below of=system_m, node distance=2.5cm] (system_n) {Agent $n \in \mathcal{R}_i(t_k)$};

    % invisible node
    \node[right of=system_n, node distance=4.5cm] (right_of_n){};

    \node [block_rounded, below of=right_of_n, node distance=2.5cm] (latest_plans) {Latest predictions (current timestep $t_k$)};
    \node [block, below of=latest_plans, node distance=2.5cm] (agent_i) {Agent $i$};
    \node [block_rounded, below of=agent_i, node distance=2.5cm] (latest_plans_) {Latest predictions \\ (previous timestep $t_{k-1}$)};

    % invisible node
    \node[left of=latest_plans_, node distance=4.5cm] (left_of_i){};

    \node [block, below of=left_of_i, node distance=2.5cm] (system_p) {Agent $p \in \mathcal{R}_i(t_k)$};
    \node [block, below of=system_p, node distance=2.5cm] (system_q) {Agent $q \in \mathcal{R}_i(t_k)$};

    \node [above of=system_m, node distance=1.5cm] (dots_0) {$\vdots$};
    \node [below of=system_q, node distance=1.5cm] (dots_1) {$\vdots$};


    % invisible nodes
    \node[inner sep=0,minimum size=0,right of=system_m, node distance=5.5cm] (sm) {};
    \node[inner sep=0,minimum size=0,right of=system_n, node distance=4.5cm] (sn) {};
    \node[inner sep=0,minimum size=0,right of=system_p, node distance=4.5cm] (sp) {};
    \node[inner sep=0,minimum size=0,right of=system_q, node distance=5.5cm] (sq) {};

    % paths
    \path[line]           (system_m) -- (sm);
    \path[line]           (system_n) -- (sn);
    \path[line]           (sm) -- (latest_plans.38);
    \path[line]           (sn) -- (latest_plans);

    \path[line]           (system_p) -- (sp);
    \path[line]           (system_q) -- (sq);
    \path[line]           (sp) -- (latest_plans_);
    \path[line]           (sq) -- (latest_plans_.-38);

    \path[line,dashed]    (latest_plans) -- (agent_i);
    \path[line,dashed]    (latest_plans.-38) -- (agent_i.38);

    \path[line,dashed]    (latest_plans_) -- (agent_i);
    \path[line,dashed]    (latest_plans_.38) -- (agent_i.-38);

    %\path [line]        (decide)  -- node {NO}(stop);
    %\path [line]        (decide)  -- node {YES}(solve_1);
    %\path [line]        (solve_1) -- node {}(solve_2);
    %\path [line,dashed] (solve_2) -- node {}(solve_N);
    %\path [line]        (solve_1_) -- node {}(solve_2_);
    %\path [line,dashed] (solve_2_) -- node {}(solve_N_);

    %\path [line] (solve_N) -- (sN);
    %\path [line] (sN) -- (s1_);
    %\path [line] (s1_) -- (solve_1_);

    %\path [line] (solve_N_) -- (sN_);
    %\path [line] (sN_) -- (s1_inv);
    %\path [line] (s1_inv) -- (solve_1_inv);

\end{tikzpicture}


==> restricted_constraint_sets.tex <==
\begin{tikzpicture}[scale = 0.6, rotate=-30]
  \draw (2,2) ellipse (6cm and 3cm);
    \node at ($(2.5,2.5)+(75:6 and 3)$) {$\mathcal{E}_i$};
  \draw[dashed] (2,2) ellipse (5cm and 2.5cm);
    \node at ($(-2.3,1.2)+(75:5 and 2.5)$) {$\mathcal{E}_i \ominus \mathcal{X}_{i,t_{k+1} - t_k}$};
  \draw[dashed] (2,2) ellipse (2cm and 1cm);
    \node at ($(1.2,1.2)+(75:2 and 1)$) {$\mathcal{E}_i \ominus \mathcal{X}_{i, T_p}$};

  \node at (5.5,2) {$\dots$};
  \node at (-1.5,2) {$\dots$};

\pgflowlevel{\pgftransformrotate{30}}
\end{tikzpicture}


==> terminal_set_restricted.tex <==
\begin{tikzpicture}[scale = 0.7, rotate=-30]
  \draw[dashed](2,2) ellipse (5cm and 2.5cm);
    \node at ($(2.7,2.7)+(75:5 and 2.5)$) {$\mathcal{E}_i \ominus \mathcal{X}_{i,T_p-h}$};
  \draw[dashdotted](2,2) ellipse (4cm and 2cm);
    \node at ($(2.2,2.2)+(75:4 and 2)$) {$\Phi_i$};
  \draw[dashdotted] (2,2) ellipse (3cm and 1.5cm);
    \node at ($(2.2,2.2)+(75:3 and 1.5)$) {$\Psi_i$};
  \draw (2,2) ellipse (2cm and 1cm);
    \node at ($(2.2,2.2)+(75:2 and 1)$) {$\Omega_i$};
\pgflowlevel{\pgftransformrotate{30}}
\end{tikzpicture}

